Fine-grained Recognition in the Noisy Wild: Sensitivity Analysis of Convolutional Neural Networks Approaches

In this paper, we study the sensitivity of CNN outputs with respect to image transformations and noise in the area of fine-grained recognition. In particular, we answer the following questions (1) how sensitive are CNNs with respect to image transformations encountered during wild image capture?; (2) how can we predict CNN sensitivity?; and (3) can we increase the robustness of CNNs with respect to image degradations? To answer the first question, we provide an extensive empirical sensitivity analysis of commonly used CNN architectures (AlexNet, VGG19, GoogleNet) across various types of image degradations. This allows for predicting CNN performance for new domains comprised by images of lower quality or captured from a different viewpoint. We also show how the sensitivity of CNN outputs can be predicted for single images. Furthermore, we demonstrate that input layer dropout or pre-filtering during test time only reduces CNN sensitivity for high levels of degradation. Experiments for fine-grained recognition tasks reveal that VGG19 is more robust to severe image degradations than AlexNet and GoogleNet. However, small intensity noise can lead to dramatic changes in CNN performance even for VGG19.

==> tikz/flowers_gaussian.tex <==
	  \begin{tikzpicture}
	    \begin{axis}[
            compat = newest,
		    xlabel=Noise $\sigma$,
		    ylabel style={align=center},ylabel=Accuracy on\\ Oxford Flowers in \%,
		    ymin = 0,
		    ymax = 100,
            legend style={at={(-0.87,1.0)},anchor=north},
		    width=0.4\linewidth,
            ylabel shift=-5,
		    height=0.3\linewidth,
		    title=AlexNet on Oxford Flowers]
	    \addplot[color=green,mark=+] coordinates {
		    (0, 86.96)
(1, 86.92)
(2, 86.88)
(4, 86.50)
(6, 85.23)
(8, 82.83)
(10, 78.50)
(16, 61.39)
(32, 31.04)
	    };
	    \addplot[color=red,mark=+] coordinates {
		    (0, 86.96)
(1, 86.90)
(2, 86.58)
(4, 84.27)
(6, 77.52)
(8, 67.51)
(10, 58.85)
(16, 43.58)
(32, 21.15)
	    };
	    \addplot[color=blue,mark=+] coordinates {
		    (0, 86.96)
(1, 86.90)
(2, 86.85)
(4, 86.69)
(6, 86.38)
(8, 85.64)
(10, 84.69)
(16, 79.05)
(32, 58.64)
	    };
	    \addplot[color=black,mark=o] coordinates {
		    (0, 86.96)
(1, 86.82)
(2, 86.64)
(4, 86.02)
(6, 85.00)
(8, 83.73)
(10, 81.78)
(16, 75.85)
(32, 60.06)
	    };
	    \addplot[color=orange,mark=*] coordinates {
		    (0, 86.96)
(1, 86.88)
(2, 86.48)
(4, 83.56)
(6, 79.81)
(8, 76.68)
(10, 73.56)
(16, 63.52)
(32, 35.75)
	    };

	    \legend{{Gauss. RGB},{Gauss. Intensity},{Gauss. Saturation},{Glo. Color Shift},{Loc. Color Shift}}
	    \end{axis}
	  \end{tikzpicture}



==> tikz/gaussian.tex <==
	  \begin{tikzpicture}
	    \begin{axis}[
		    xlabel=Noise $\sigma$,
		    ylabel style={align=center},ylabel=Accuracy on\\ CUB200-2011 in \%,
		    ymin = 0,
		    ymax = 100,
            legend style={at={(-0.8,0.8)},anchor=north},
		    width=0.4\linewidth,
		    height=0.3\linewidth,
		    title=Gaussian RGB noise]
	    \addplot[color=red,mark=+] coordinates {
		    (0, 62.6) (1, 62.6) (2, 62.6)
		    (4, 62.1) (6, 61.0) (8, 58.5)
		    (10, 54.6) (16, 39.2) (32, 11.7)
	    };
	    \addplot[color=green,mark=+] coordinates {
		    (0, 81.3) (1, 81.2) (2, 81.1)
		    (4, 80.8) (6, 79.8) (8, 78.6)
		    (10, 76.9) (16, 70.5) (32, 42.5)
	    };
	    \addplot[color=blue,mark=+] coordinates {
		    (0, 77.75) (1, 77.83) (2, 77.67)
		    (4, 76.82) (6, 75.51) (8, 73.18)
		    (10, 69.75) (16, 56.99) (32, 22.47)
	    };

	    \legend{{AlexNet},{VGG19},{GoogLeNet}}
	    \end{axis}
	  \end{tikzpicture}



==> tikz/gaussian_compensation.tex <==
	  \begin{tikzpicture}
	    \begin{axis}[
		    xlabel=Gaussian noise $\sigma$,
		    ylabel style={align=center},ylabel=Accuracy on\\ CUB200-2011 in \%,
		    ymin = 0,
		    ymax = 70,
		    legend style={at={(-0.5,0.5)},anchor=east},
		    %
		    width=0.4\linewidth,
		    height=0.3\linewidth,
		    title=Gaussian RGB noise with noise compensation]
	    \addplot[color=red,mark=+] coordinates {
		    (0, 62.56) (1, 62.6) (2, 62.6)
		    (4, 62.1) (6, 61.0) (8, 58.5)
		    (10, 54.6) (16, 39.2) (32, 11.7)
	    };
	    \addplot[color=green,mark=+] coordinates {
		    (0, 59.01) (1, 59.04) (2, 59.15)
		    (4, 59.34) (6, 59.09) (8, 58.01)
		    (10, 56.36) (16, 47.19) (32, 23.18)
	    };
	    \addplot[color=blue,mark=+] coordinates {
		    (0, 57.30) (1, 57.30) (2, 57.22)
		    (4, 56.81) (6, 56.31) (8, 55.11)
		    (10, 53.10) (16, 44.02) (32, 14.56)
	    };
	    \addplot[color=magenta,mark=+] coordinates {
		    (0, 53.99) (1, 53.99) (2, 54.13)
		    (4, 53.35) (6, 54.80) (8, 55.31)
		    (10, 55.63) (16, 55.96) (32, 42.56)
	    };

	    \legend{{No compensation},{Gaussian filter $\sigma=0.5$ in testing},{Morph. closing $3 \times 3$ in testing},{Input layer dropout $p=0.1$ in training}}
	    \end{axis}
	  \end{tikzpicture}



==> tikz/gaussian_hue_global.tex <==
	  \begin{tikzpicture}
	    \begin{axis}[
		    xlabel=Gaussian noise on hue channel $\sigma$,
		    ylabel style={align=center},ylabel=Accuracy on\\CUB200-2011 in \%,
		    ymin = 0,
		    ymax = 100,
		    legend pos=south west,
		    width=0.4\linewidth,
		    height=0.3\linewidth,
		    title=Global color shift]
	    \addplot[color=red,mark=+] coordinates {
	    (0,62.50)
(1,62.43)
(2,62.09)
(4,60.58)
(6,58.59)
(8,55.74)
(10,52.89)
(16,45.37)
(32,32.27)

	    };
	    \addplot[color=green,mark=+] coordinates {
(0,81.29) 
(1,81.24) 
(2,81.14) 
(4,80.17) 
(6,79.50) 
(8,77.86) 
(10,75.82)
(16,69.64)
(32,55.23)
	    };
	    \addplot[color=blue,mark=+] coordinates {
	    (0,77.77)
(1,77.72)
(2,77.49)
(4,76.60)
(6,75.65)
(8,73.80)
(10,71.42)
(16,64.84)
(32,49.43)
	    };

	  %
	    \end{axis}
	  \end{tikzpicture}



==> tikz/gaussian_int.tex <==
	  \begin{tikzpicture}
	    \begin{axis}[
		    xlabel=Noise $\sigma$,
		    ylabel style={align=center},ylabel=Accuracy on\\CUB200-2011 in \%,
		    ymin = 0,
		    ymax = 100,
		    legend pos=south west,
		    width=0.4\linewidth,
		    height=0.3\linewidth,
		    title=Gaussian intensity noise]
	    \addplot[color=red,mark=+] coordinates {
(0,62.50)
(1,62.60)
(2,62.66)
(4,60.37)
(6,54.91)
(8,48.03)
(10,41.97)
(16,28.89)
(32,13.78)
	    };
	    \addplot[color=green,mark=+] coordinates {
	    (0,81.29) 
(1,81.22) 
(2,81.05) 
(4,79.77) 
(6,76.87) 
(8,72.87) 
(10,69.71)
(16,55.75)
(32,22.21)
	    };
	    \addplot[color=blue,mark=+] coordinates {
	    (0,77.77)
(1,77.77)
(2,77.29)
(4,75.22)
(6,71.59)
(8,66.21)
(10,61.62)
(16,47.96)
(32,21.94)
	    };

%
	    \end{axis}
	  \end{tikzpicture}



==> tikz/gaussian_sat.tex <==
	  \begin{tikzpicture}
	    \begin{axis}[
		    xlabel=Gaussian noise on saturation channel $\sigma$,
		    ylabel style={align=center},ylabel=Accuracy on\\CUB200-2011 in \%,
		    ymin = 0,
		    ymax = 100,
		    legend pos=south west,
		    width=0.4\linewidth,
		    height=0.3\linewidth,
		    title=Gaussian saturation noise]
	    \addplot[color=red,mark=+] coordinates {
(0,62.50)
(1,62.51)
(2,62.48)
(4,62.57)
(6,62.50)
(8,62.40)
(10,61.98)
(16,60.08)
(32,48.27)
	    };
	    \addplot[color=green,mark=+] coordinates {
	    (0,81.29) 
(1,81.27) 
(2,81.22) 
(4,81.22) 
(6,80.88) 
(8,80.60) 
(10,80.17)
(16,78.82)
(32,73.13)
	    };
	    \addplot[color=blue,mark=+] coordinates {
	    (0,77.77)
(1,77.77)
(2,77.79)
(4,77.49)
(6,77.53)
(8,77.13)
(10,76.61)
(16,74.25)
(32,64.64)
	    };

%
	    \end{axis}
	  \end{tikzpicture}



==> tikz/pets_gaussian.tex <==
	  \begin{tikzpicture}
	    \begin{axis}[
            compat = newest,
		    xlabel=Noise $\sigma$,
		    ylabel style={align=center},ylabel=Accuracy on\\ Oxford Pets in \%,
		    ymin = 0,
		    ymax = 100,
		    legend pos=outer north east,
            ylabel shift=-5,
		    width=0.4\linewidth,
		    height=0.3\linewidth,
		    title=AlexNet on Oxford Pets]
	    \addplot[color=green,mark=+] coordinates {
		    (0, 79.59)
(1, 79.51)
(2, 79.37)
(4, 78.85)
(6, 77.91)
(8, 76.71)
(10, 75.23)
(16, 68.43)
(32, 42.56)
	    };
	    \addplot[color=red,mark=+] coordinates {
		    (0, 79.59)
(1, 79.47)
(2, 79.01)
(4, 77.71)
(6, 75.19)
(8, 71.04)
(10, 66.32)
(16, 53.68)
(32, 34.30)
	    };
	    \addplot[color=blue,mark=+] coordinates {
		    (0, 79.59)
(1, 79.58)
(2, 79.53)
(4, 79.36)
(6, 79.17)
(8, 79.00)
(10, 78.58)
(16, 76.82)
(32, 68.40)
	    };
	    \addplot[color=black,mark=o] coordinates {
		    (0, 79.59)
(1, 79.43)
(2, 79.27)
(4, 78.53)
(6, 77.29)
(8, 76.39)
(10, 75.45)
(16, 71.63)
(32, 59.33)
	    };
	    \addplot[color=orange,mark=*] coordinates {
		    (0, 79.59)
(1, 79.52)
(2, 79.48)
(4, 79.20)
(6, 78.69)
(8, 77.87)
(10, 77.44)
(16, 75.03)
(32, 46.07)
	    };

%
	    \end{axis}
	  \end{tikzpicture}



==> tikz/petsflowers_impulse.tex <==
	  \begin{tikzpicture}
	    \begin{axis}[
            compat=newest,
		    xlabel=Noise probability $p$,
		    ylabel style={align=center},ylabel=Accuracy on\\ Oxford Flowers/Pets in \%,
		    ymin = 0,
		    ymax = 100,
		    legend pos=south west,
            ylabel shift=-5,
		    width=0.4\linewidth,
		    height=0.3\linewidth,
            xtick = {0.0, 0.02, 0.04, 0.1},
            xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
            },
            title=Pepper noise on Oxford Flowers/Pets]
	    \addplot[color=red,mark=+] coordinates {
(0.001, 86.61)
(0.005, 84.22)
(0.01, 79.94)
(0.02, 71.83)
(0.04, 60.47)
(0.1, 41.69) 
	    };
        \addplot[color=blue,mark=o] coordinates {
(0.001, 79.10)
(0.005, 77.56)
(0.01, 75.45)
(0.02, 71.75)
(0.04, 65.47)
(0.1, 53.22) 
	    };

        \legend{{Oxford Flowers},{Oxford Pets}}
	    \end{axis}
	  \end{tikzpicture}


==> tikz/saltpepper.tex <==
	  \begin{tikzpicture}
	    \begin{axis}[
		    xlabel=Noise probability $p$,
		    ylabel style={align=center},ylabel=Accuracy on\\ CUB200-2011 in \%,
		    ymin = 0,
		    ymax = 100,
            xtick = {0.0, 0.02, 0.04, 0.1},
            xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
            },
		    legend pos=south west,
		    width=0.4\linewidth,
		    height=0.3\linewidth,
		    title=Pepper noise]
	    \addplot[color=red,mark=+] coordinates {
		    (0.001, 62.6) (0.005, 60.7) (0.01, 57.4)
		    (0.02, 51.9) (0.04, 44.0) (0.1, 30.6)
	    };
	    \addplot[color=green,mark=+] coordinates {
            (0.001, 80.8) (0.005, 79.4) (0.01, 77.4)
		    (0.02, 73.8) (0.04, 68.3) (0.1, 53.8)
	    };
	    \addplot[color=blue,mark=+] coordinates {
            (0.001, 77.8) (0.005, 73.4) (0.01, 70.4)
		    (0.02, 65.3) (0.04, 57.5) (0.1, 43.9)
	    };

%
	    \end{axis}
	  \end{tikzpicture}



==> tikz/saltpepper_compensation.tex <==
	  \begin{tikzpicture}
	    \begin{axis}[
		    xlabel=Noise probability $p$,
		    ylabel style={align=center},ylabel=Accuracy on\\ CUB200-2011 in \%,
		    ymin = 0,
		    ymax = 70,
%
            xtick = {0.0, 0.02, 0.04, 0.1},
            xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
            },
		    width=0.4\linewidth,
		    height=0.3\linewidth,
		    title=Pepper noise with noise compensation]
	    \addplot[color=red,mark=+] coordinates {
            (0.0, 62.56)
		    (0.001, 62.6) (0.005, 60.7) (0.01, 57.4)
		    (0.02, 51.9) (0.04, 44.0) (0.1, 30.6)
	    };
	    \addplot[color=green,mark=+] coordinates {
            (0.0, 59.01)
            (0.001, 59.01) (0.005, 58.73) (0.01, 57.27)
		    (0.02, 53.62) (0.04, 47.53) (0.1, 35.41)
	    };
	    \addplot[color=blue,mark=+] coordinates {
            (0.0, 57.30)
            (0.001, 57.36) (0.005, 56.51) (0.01, 54.87)
		    (0.02, 51.85) (0.04, 46.18) (0.1, 36.07)
	    };
	    \addplot[color=magenta,mark=+] coordinates {
            (0.0, 53.99)
            (0.001, 54.22) (0.005, 54.73) (0.01, 55.37)
		    (0.02, 55.62) (0.04, 55.53) (0.1, 48.1)
	    };

%
%
	    \end{axis}
	  \end{tikzpicture}



==> tikz/translation.tex <==
	  \begin{tikzpicture}
	    \begin{axis}[
		    xlabel=Translation noise $\sigma$ (in px),
		    ylabel style={align=center},ylabel=Accuracy on\\ CUB200-2011 in \%,
		    ymin = 0,
		    ymax = 100,
		    legend pos=south west,
		    width=0.4\linewidth,
		    height=0.3\linewidth,
		    title=Random translations]
	    \addplot[color=red,mark=+] coordinates {
		    (0.5, 62.5) (1, 62.5) (2, 62.4)
		    (4, 62.4) (8, 62.0) (16, 60.7)
	    };
	    \addplot[color=green,mark=+] coordinates {
            (0.5, 81.3) (1.0, 79.9) (2.0, 81.3)
		    (4, 81.2) (8, 81.2) (16, 80.9)
	    };
	    \addplot[color=blue,mark=+] coordinates {
            (0.5, 77.8) (1.0, 76.0) (2.0, 77.8)
		    (4, 77.9) (8.0, 77.5) (16, 77.2)
	    };

%
	    \end{axis}
	  \end{tikzpicture}


